Aganagic's invariant is Khovanov homology

On the Coulomb branch of a quiver gauge theory, there is a family of functions parameterized by choices of points in the punctured plane. Aganagic has predicted that Khovanov homology can be recovered from the braid group action on Fukaya-Seidel categories arising from monodromy in said space of potentials. These categories have since been rigorously studied, and shown to contain a certain (combinatorially defined) category on which Webster had previously constructed a (combinatorially defined) braid group action from which the Khovanov homology can be recovered. Here we show, by a direct calculation, that the aforementioned containment intertwines said combinatorially defined braid group action with the braid group action arising naturally from monodromy. This provides a mathematical verification that Aganagic's proposal gives a symplectic construction of Khovanov homology -- with both gradings, and over the integers.

==> figures/a10.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a20.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.375, 0.5) {};
		\node [style=none] (1) at (0.125, 0.5) {};
		\node [style=none] (2) at (-0.375, -0.25) {};
		\node [style=none] (3) at (0.125, -0.25) {};
		\node [style=none] (4) at (-0.125, -0.25) {};
		\node [style=none] (5) at (-0.125, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=su2 puncture strand] (5.center) to (4.center);
		\draw [style=brane, in=90, out=-90] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a21.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/a21p3n.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.25, -0.25) {};
		\node [style=none] (10) at (1, 0.125) {$\scriptstyle\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b01.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/b12.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braidres1.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/braidres2.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p1.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p2.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane] (3.center) to (1.center);
		\draw [style=su2 puncture strand, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slide_dL1.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.25) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slide_dL2.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slide_f0.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=dot] (8) at (-0.425, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slide_f1.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=dot] (8) at (0.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane, in=-90, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane, in=-90, out=90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slide_g0.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane, in=-90, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane, in=-90, out=90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slide_g1.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slide_h.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane, in=-90, out=90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane, in=-90, out=90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slide_s.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane, in=90, out=-90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/su2_simple_rel1.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand, bend right=45, looseness=1.25] (2.center) to (4.center);
		\draw [style=su2 puncture strand, bend right=45] (4.center) to (3.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/su2_simple_rel2.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand, bend right=45, looseness=1.25] (2.center) to (4.center);
		\draw [style=su2 puncture strand, bend right=45] (4.center) to (3.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/su2_simple_rel3a.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand, bend right=45, looseness=1.25] (2.center) to (4.center);
		\draw [style=su2 puncture strand, bend right=45] (4.center) to (3.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90] (5.center) to (4.center);
		\draw [style=brane, in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw [style=brane] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/su2_simple_rel3b.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand, bend right=45, looseness=1.25] (2.center) to (4.center);
		\draw [style=su2 puncture strand, bend right=45] (4.center) to (3.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90] (5.center) to (4.center);
		\draw [style=brane, in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw [style=brane] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/su2_simple_rel4a.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand, bend right=45, looseness=1.25] (2.center) to (4.center);
		\draw [style=su2 puncture strand, bend right=45] (4.center) to (3.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90] (5.center) to (4.center);
		\draw [style=brane, in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw [style=brane] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/su2_simple_rel4b.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=su2 puncture strand] (0.center) to (2.center);
		\draw [style=su2 puncture strand, bend right=45, looseness=1.25] (2.center) to (4.center);
		\draw [style=su2 puncture strand, bend right=45] (4.center) to (3.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=brane, in=90, out=-90] (5.center) to (4.center);
		\draw [style=brane, in=-90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw [style=brane] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/thetan.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.825, 0.5) {};
		\node [style=none] (1) at (-1.075, 0.5) {};
		\node [style=none] (2) at (-0.825, -0.25) {};
		\node [style=none] (3) at (-1.075, -0.25) {};
		\node [style=none] (4) at (-0.575, -0.25) {};
		\node [style=none] (5) at (-0.575, 0.5) {};
		\node [style=none] (6) at (-0.075, 0.5) {};
		\node [style=none] (7) at (-0.325, 0.5) {};
		\node [style=none] (8) at (-0.075, -0.25) {};
		\node [style=none] (9) at (-0.325, -0.25) {};
		\node [style=none] (10) at (0.175, -0.25) {};
		\node [style=none] (11) at (0.175, 0.5) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (0.5, 0.125) {$\scriptstyle\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=brane] (0.center) to (2.center);
		\draw [style=su2 puncture strand] (3.center) to (1.center);
		\draw [style=su2 puncture strand, in=90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw [style=brane] (6.center) to (8.center);
		\draw [style=su2 puncture strand] (9.center) to (7.center);
		\draw [style=su2 puncture strand, in=90, out=-90, looseness=1.25] (11.center) to (10.center);
		\draw [style=brane] (12.center) to (14.center);
		\draw [style=su2 puncture strand] (15.center) to (13.center);
		\draw [style=su2 puncture strand, in=90, out=-90, looseness=1.25] (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

